Spoofing Attack Detection using the Non-linear Fusion of Sub-band Classifiers

The threat of spoofing can pose a risk to the reliability of automatic speaker verification. Results from the bi-annual ASVspoof evaluations show that effective countermeasures demand front-ends designed specifically for the detection of spoofing artefacts. Given the diversity in spoofing attacks, ensemble methods are particularly effective. The work in this paper shows that a bank of very simple classifiers, each with a front-end tuned to the detection of different spoofing attacks and combined at the score level through non-linear fusion, can deliver superior performance than more sophisticated ensemble solutions that rely upon complex neural network architectures. Our comparatively simple approach outperforms all but 2 of the 48 systems submitted to the logical access condition of the most recent ASVspoof 2019 challenge.

==> Figure/triangle_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\tikzset{mark=asterisk,every mark/.append style={scale=1}}
\begin{tikzpicture}
\begin{axis}[%
width=3.4cm,%3.75cm,% thank you :)
height=3.4cm,%3.75cm,
%at={(0.99in,0.577in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=2000.5,
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\text{f}_{\text{min}}$} {\text{(kHz)}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={{8},{6},{4},{2}},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\text{f}_{\text{max}}$} {\text{(kHz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\bfseries\color{white!15!black}}, ylabel={min t-DCF}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {Figure/A04_triangle_lfcc-1.png};
\addplot [white,ultra thick,mark=x,mark size=.5em] coordinates{(750,80)};
%\node[fill=white,draw=white,ultra thick] at (axis cs:800,275) {};
\end{axis}
\end{tikzpicture}%






